Case study of SARS-CoV-2 transmission risk assessment in indoor environments using cloud computing resources

Complex flow simulations are conventionally performed on HPC clusters. However, the limited availability of HPC resources and steep learning curve of executing on traditional supercomputer infrastructure has drawn attention towards deploying flow simulation software on the cloud. We showcase how a complex computational framework -- that can evaluate COVID-19 transmission risk in various indoor classroom scenarios -- can be abstracted and deployed on cloud services. The availability of such cloud-based personalized planning tools can enable educational institutions, medical institutions, public sector workers (courthouses, police stations, airports, etc.), and other entities to comprehensively evaluate various in-person interaction scenarios for transmission risk. We deploy the simulation framework on the Azure cloud framework, utilizing the Dendro-kT mesh generation tool and PETSc solvers. The cloud abstraction is provided by RocketML cloud infrastructure. We compare the performance of the cloud machines with state-of-the-art HPC machine TACC Frontera. Our results suggest that cloud-based HPC resources are a viable strategy for a diverse array of end-users to rapidly and efficiently deploy simulation software.

==> Plots/ComparisonElements.tex <==
\begin{figure}[t!]
    \centering
    \begin{subfigure}{\linewidth}
    \centering
    \begin{tikzpicture}[scale = 0.8]
  \begin{axis}[
  width=0.88\linewidth, % Scale the plot to \linewidth
    axis y line*=left,
    % ymin=0,
    xlabel= Refine Level,
    ylabel= $\frac{\mathrm{Immersed\; element \;count}}{\mathrm{Carved\; element\; count}}$,
  ]
  \addplot[mark=o,color = red,ultra thick] 
        table[x expr={\thisrow{Refinement}))},y expr=\thisrow{ElementsNoCarved}/\thisrow{ElementsCarved},col sep=space]{Data/DofTest.txt};
        \label{plot_21_y1}
    \end{axis}

    \begin{axis}[
    width=0.88\linewidth, % Scale the plot to \linewidth
    ymin=1.3,
    ymax=1.35,
      axis y line*=right,
      axis x line=none,
      ylabel=$\frac{\mathrm{Immersed\; dof \;count}}{\mathrm{Carved\; dof\; count}}$,
      legend style={at={(0.2,0.93)},anchor=north,legend columns=1}, 
    ]
   \addplot[mark=o,color = blue,ultra thick] 
        table[x expr={\thisrow{Refinement}))},y expr=\thisrow{NodesNoCarved}/\thisrow{NodesCarved},col sep=space]{Data/DofTest.txt};
        \label{plot_21_y2} 
    \addlegendimage{/pgfplots/refstyle=plot_21_y1}\addlegendentry{Dof}
    \addlegendimage{/pgfplots/refstyle=plot_21_y2}\addlegendentry{Element}
  \end{axis}
\end{tikzpicture}
%     \begin{tikzpicture}
    
%     \begin{axis}[
%           width=0.99\linewidth, % Scale the plot to \linewidth
%           %grid=major, % Display a grid
%           %grid style={line width=.1pt, draw=gray!50}, % Set the style
%           xlabel=Refinement Level, % Set the labels
%           ylabel=Number of elements,
%          xtick={11,12,13,14},
% xticklabels={11,12,13,14},
%         %   log y ticks with fixed point,
%         ymax = 1.9,
%           ymin =  1.2,
%         %   xmin = 1E-1,
%         %   xmax = 1E7,
%           legend style={at={(0.4,0.95)},anchor= north,legend columns=1}, % Put the legend below the plot
%           x tick label style={rotate=0,anchor=north} % Display labels sideways
%         ]
%         \addplot[mark=o,color = red,ultra thick] 
%         table[x expr={\thisrow{Refinement}))},y expr=\thisrow{ElementsNoCarved}/\thisrow{ElementsCarved},col sep=space]{Data/DofTest.txt};
        
%       \addplot[mark=+,color = blue,ultra thick] 
%         table[x expr={\thisrow{Refinement}))},y expr=\thisrow{NodesNoCarved}/\thisrow{NodesCarved},col sep=space]{Data/DofTest.txt};
%         \legend{Elements,Nodes }
%         \end{axis}
%     \end{tikzpicture}
    \end{subfigure}
    %
    % \hspace{-5 mm}
    % \begin{subfigure}{.49\linewidth}
    % \begin{tikzpicture}
    % \begin{axis}[
    %       width=0.99\linewidth, % Scale the plot to \linewidth
    %       %grid=major, % Display a grid
    %       %grid style={line width=.1pt, draw=gray!50}, % Set the style
    %       xlabel=Refinement Level, % Set the labels
    %       ylabel=Degrees of freedom,
    %     %   yticklabel pos=right,
    %     %   log y ticks with fixed point,
    %     % ymax = 1000,
    %     %   ymin =  1E-2,
    %     %   xmin = 1E-1,
    %     %   xmax = 1E7,
    %     legend style={at={(0.4,0.95)},anchor= north,legend columns=1}, % Put the legend below the plot
    %     %   legend style={at={(0.5,-0.1)},anchor= north,legend columns=3}, % Put the legend below the plot
    %       x tick label style={rotate=0,anchor=north} % Display labels sideways
    %     ]
    %      \addplot[mark=o,color = red,ultra thick] 
    %     table[x expr={\thisrow{Refinement}))},y expr=4*\thisrow{NodesNoCarved},col sep=space]{Data/DofTest.txt};
        
    %   \addplot[mark=x,color = blue,ultra thick] 
    %     table[x expr={\thisrow{Refinement}))},y expr=4*\thisrow{NodesCarved},col sep=space]{Data/DofTest.txt};
    %      \legend{\tiny {Immersed},\tiny {Carved} }
    %     \end{axis}
    % \end{tikzpicture}
    % \end{subfigure}
    \caption{Comparison of the ratio of number of elements and degrees of freedom with and without (\textit{immersed}) carving out the sphere from the domain. The base refinement was set to 4 and the refinement level near the sphere was varied from 11 - 14. The carving out step significantly reduces the total number of elements and overall degrees of freedom.}
    \label{fig: dofComparison}
\end{figure}



% \begin{figure}
% \begin{tikzpicture}
%   \begin{axis}[
%   width=0.95\linewidth, % Scale the plot to \linewidth
%     axis y line*=left,
%     ymin=0,
%     xlabel= Level of refinement,
%     ylabel=Percentage Error,
%   ]
%   \addplot[mark=x,color = blue,ultra thick] 
%          table[x expr={\thisrow{Refinement}))},y expr=\thisrow{ElementsCarved},col sep=space]{Data/DofTest.txt};\label{plot_1_y1}

%     \end{axis}

%     \begin{axis}[
%     width=0.95\linewidth, % Scale the plot to \linewidth
%       axis y line*=right,
%       axis x line=none,
%       ylabel=Projected Area,
%       legend style={at={(0.7,0.6)},anchor=north,legend columns=1}, 
%     ]
% \addplot[mark=x,color = blue,ultra thick] 
%          table[x expr={\thisrow{Refinement}))},y expr=4*\thisrow{NodesCarved},col sep=space]{Data/DofTest.txt};
   
    
%     \addlegendimage{/pgfplots/refstyle=plot_1_y1}\addlegendentry{Projected Area}
%     \addlegendimage{/pgfplots/refstyle=plot_1_y2}\addlegendentry{Percentage Error}
%   \end{axis}

% \end{tikzpicture}
% \caption{Variation of error in projected Area with increase in level of refinement at sphere. The sphere of 1 unit diameter ($d=1$) is placed in a cube of domain of length $10 d$. The resolution at a level $l$ corresponds to grid spacing of $10/2^l$} near the surface of sphere. The theoretical projected area is given by $\pi d^2/4$.
% \label{fig: ProjectedArea}
% \end{figure}

% \begin{figure}
% % \hspace{-10 mm}
%     % \centering
%   \begin{subfigure}{0.48\linewidth}
%     \includegraphics[width=1.0\linewidth]{Images/DofTest/dofScreenShotIMGA.png}
%     \caption{\textit{immersed}}
%     \label{fig:immersed}
% \end{subfigure}
% %
% \begin{subfigure}{.48\linewidth}
%   \includegraphics[width=1.0\linewidth]{Images/DofTest/dofScreenShotCarved.png}
%   \caption{\textit{carved} out }
%   \label{fig:carved}
% \end{subfigure}
% \caption{Difference between the adaptive mesh for \textit{immersed} and \textit{carved} out for the sphere case. In immersed case, we retain the full octree and this gives to a significantly large number of elements and nodes compared to the carved out case. It must be noted the elements that are inside the object in the immersed case are not solved for and eventually Dirichlet Boundary condition are imposed on all the \In nodes.}
% \label{fig: meshComparison}
% \end{figure}


==> Plots/Condition.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}
      \begin{loglogaxis}[
          width=0.95\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel= Elongated channel length, % Set the labels
          ylabel=Condition Number,
        %   log y ticks with fixed point,
          ymax = 2000,
          ymin =  10,
          xmin = 0,
          xmax = 50,
        %   legend style={at={(0.5,-0.1)},anchor= north,legend columns=3}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north}, % Display labels sideways
          xtick={1,2,4,8,16,32},
          xticklabels={1,2,4,8,16,32}
        ]
        \addplot[ybar,fill]%[mark=o,color = red,ultra thick] 
        table[x expr={\thisrow{AspectRatio}))},y expr=\thisrow{Condn}]{Data/condition.txt};
        
        \addplot[mark=o,color = red,ultra thick] 
        table[x expr={\thisrow{AspectRatio}))},y expr=\thisrow{Condn}]{Data/condition.txt};
        % \addplot[ybar,fill] table [x, y] {Data/condition.txt}
        % \addplot[only marks,mark=o,color = blue,ultra thick] 
        % table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/Computation.txt};
        
        
        
        % \addplot 
        % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{VecVol},col sep=space]{Data/WeightedPartition.txt};
        % \addplot 
        % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{VecSurf},col sep=space]{Data/WeightedPartition.txt};
        % \addplot 
        % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{VecTotal},col sep=space]{Data/WeightedPartition.txt};
        
        % \addplot 
        % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{Solve},col sep=space]{Data/WeightedPartition.txt};
        
        %  \legend{\small {Experimental},\small {Present implementation} }
        \end{loglogaxis}
        \end{tikzpicture}
        \caption{Increase in condition number with the mesh stretching for a Laplace operator in 2D. The total number of element was kept constant to 16 in each direction, but the mesh along the elongated direction was stretched in proportion to the channel length.} 
        \label{fig: condition}
        %   \label{fig: Drag}
\end{figure}

==> Plots/DragCombined.tex <==
% \begin{figure}[t!]
% \centering
% \begin{tikzpicture}[scale = 0.99]
%       \begin{loglogaxis}[
%           width=0.95\linewidth, % Scale the plot to \linewidth
%           height=0.85\linewidth,
%           %grid=major, % Display a grid
%           %grid style={line width=.1pt, draw=gray!50}, % Set the style
%           xlabel=$Re$, % Set the labels
%           ylabel=$C_d$,
%         %   log y ticks with fixed point,
%           ymax = 1000,
%           ymin =  1E-2,
%           xmin = 1E-1,
%           xmax = 1E7,
%         %   legend style={at={(0.5,-0.1)},anchor= north,legend columns=3}, % Put the legend below the plot
%           x tick label style={rotate=0,anchor=north} % Display labels sideways
%         ]
%         \addplot[mark=none,color = red,ultra thick] 
%         table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/SphereDrag.txt};
        
%         \addplot[only marks,mark=o,color = blue,ultra thick] 
%         table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/Computation.txt};
        
        
        
%         % \addplot 
%         % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{VecVol},col sep=space]{Data/WeightedPartition.txt};
%         % \addplot 
%         % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{VecSurf},col sep=space]{Data/WeightedPartition.txt};
%         % \addplot 
%         % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{VecTotal},col sep=space]{Data/WeightedPartition.txt};
        
%         % \addplot 
%         % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{Solve},col sep=space]{Data/WeightedPartition.txt};
        
%          \legend{\Large {Experimental},\Large {Present implementation} }
%         \end{loglogaxis}
%         \end{tikzpicture}
%         \caption{\textit{Drag crisis:} Variation of drag coefficient $C_d$ with $Re$ for flow past a sphere compared with experimental data \cite{namburi2016crystallographic,achenbach1972experiments}.} 
%           \label{fig: Drag}
% \end{figure}

\begin{figure}
% \begin{subfigure}{0.5\linewidth}
% \hspace{-30 mm}
% \centering
% \begin{tikzpicture}
%       \begin{loglogaxis}[
%           width=\textwidth, % Scale the plot to \linewidth
%           height=\textwidth,
%           %grid=major, % Display a grid
%           %grid style={line width=.1pt, draw=gray!50}, % Set the style
%           xlabel=$Re$, % Set the labels
%           ylabel=$C_d$,
%         %   log y ticks with fixed point,
%           ymax = 1000,
%           ymin =  1E-2,
%           xmin = 1E-1,
%           xmax = 1E7,
%           ytick={0.1,10,1000},
%           yticklabels={$0.1$,$10$,$10^3$},
%           ylabel near ticks,
%         %   legend style={at={(0.5,-0.1)},anchor= north,legend columns=3}, % Put the legend below the plot
%           x tick label style={rotate=0,anchor=north} % Display labels sideways
%         ]
%         \addplot[mark=none,color = red,ultra thick] 
%         table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/SphereDrag.txt};
        
%         \addplot[only marks,mark=o,color = blue,ultra thick] 
%         table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/Computation.txt};
%          \legend{\tiny {Experimental},\tiny {Present} }
%         \end{loglogaxis}
%         \end{tikzpicture}
%     \end{subfigure}
%     % \hspace{-3 mm}
    \begin{subfigure}{1.0\linewidth}
    \hspace{0 mm}
    \centering
 \begin{tikzpicture}
      \begin{semilogxaxis}[
      ylabel near ticks,
      xlabel near ticks,
      ylabel shift=-2pt,
      xlabel shift=-6pt,
          width=1.0\linewidth, % Scale the plot to \linewidth
          height=0.7\textwidth,
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$Re$, % Set the labels
          ylabel=$C_d$,
        %   log y ticks with fixed point,
         ymax = 0.6,
          ymin =  1E-2,
          xmin = 1000,
          xmax = 5E6,
        legend style={at={(0,0.02)},anchor= south west,legend columns=2}, % Put the legend below the plot
        %   x tick label style={rotate=0,anchor=north}, % Display labels sideways
        %   xlabel near ticks
        ]
        \addplot[mark=none,color = black,ultra thick,dashdotted] 
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/DragCrisis/Morris.txt};
        \addplot[mark=none,color = black,ultra thick] 
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/DragCrisis/Almedij.txt};
        \addplot[only marks,mark=x,mark size=2pt,color=black,thick] 
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/DragCrisis/Bakic.txt};
        \addplot[only marks,mark=diamond,mark size=2pt,color=black,thick] 
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/DragCrisis/Achenbach.txt};
        % \addplot[only marks,mark=square ,color=black]
        % table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/DragCrisis/Prandtl.txt};
        \addplot[only marks,mark=square ,mark size=2pt,color=cyan,ultra thick]
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/DragCrisis/LBMMedium.txt};
        \addplot[only marks,mark=square ,mark size=2pt,color=blue,thick]
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/DragCrisis/LBMFine.txt};
        \addplot[only marks,mark=o,mark size=2pt,color=red,ultra thick] 
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/Computation.txt};
          \legend{\tiny {Almedij~\cite{almedeij2008drag}},\tiny {Morris ~\cite{morrison2013introduction}},\tiny{Bakic ~\cite{bakic2003experimental}},\tiny{Achenbach~\cite{achenbach1972experiments}},\tiny{LBM Medium~\cite{geier2017parametrization}},
      \tiny{LBM Fine~\cite{geier2017parametrization}},\tiny{Present work}}
        \end{semilogxaxis}
        \end{tikzpicture}
    \end{subfigure}
    % \vspace{ mm}
    \caption{
     Drag crisis: Variation in $C_d$ close to the region of drag crisis. We see a good agreement with the experimental data and past numerical results. \vspace{1 mm}
    } 
    \label{fig: DragSemiLinear}
\end{figure}{}


==> Plots/ProjectedArea.tex <==
\begin{figure}[b!]
\begin{tikzpicture}[scale =0.9]
  \begin{axis}[
    width=0.88\linewidth, % Scale the plot to \linewidth
    height=0.6\linewidth, % Scale the plot to \linewidth
    axis y line*=left,
    ymin=0,
    xlabel= Level of refinement,
    ylabel=Percentage Error,
  ]
   \addplot[mark=o,color = blue,ultra thick] 
        table[x expr={\thisrow{Level}))},y expr=(0.78539816339 - 0.5*\thisrow{ProjectedArea})/0.0078539816339]{Data/projectedArea.txt};\label{plot_1_y1}

    \end{axis}

    \begin{axis}[
      width=0.88\linewidth, % Scale the plot to \linewidth
      height=0.6\linewidth, % Scale the plot to \linewidth
      axis y line*=right,
      axis x line=none,
      ylabel=Projected Area,
      legend style={at={(0.7,0.6)},anchor=north,legend columns=1}, 
    ]
\addplot[mark=o,color = red,ultra thick] 
        table[x expr={\thisrow{Level}))},y expr=0.5*\thisrow{ProjectedArea}]{Data/projectedArea.txt};\label{plot_1_y2}
   
    
    \addlegendimage{/pgfplots/refstyle=plot_1_y1}\addlegendentry{Projected Area}
    \addlegendimage{/pgfplots/refstyle=plot_1_y2}\addlegendentry{Percentage Error}
  \end{axis}

\end{tikzpicture}
\caption{Variation of error in projected area with increase in level of refinement at sphere. The sphere of 1 unit diameter ($d=1$) is placed in a cube of domain of length $10 d$. The resolution at a level $l$ corresponds to grid spacing of $10/2^l$. The theoretical projected area is given by $\pi d^2/4$.}
\label{fig: ProjectedArea}
\end{figure}


==> Plots/SphereDrag.tex <==
\begin{figure}[t!]
\centering
\begin{tikzpicture}[scale = 0.99]
      \begin{loglogaxis}[
          width=0.95\linewidth, % Scale the plot to \linewidth
          height=0.85\linewidth,
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$Re$, % Set the labels
          ylabel=$C_d$,
        %   log y ticks with fixed point,
          ymax = 1000,
          ymin =  1E-2,
          xmin = 1E-1,
          xmax = 1E7,
        %   legend style={at={(0.5,-0.1)},anchor= north,legend columns=3}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot[mark=none,color = red,ultra thick] 
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/SphereDrag.txt};
        
        \addplot[only marks,mark=o,color = blue,ultra thick] 
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/Computation.txt};
        
        
        
        % \addplot 
        % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{VecVol},col sep=space]{Data/WeightedPartition.txt};
        % \addplot 
        % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{VecSurf},col sep=space]{Data/WeightedPartition.txt};
        % \addplot 
        % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{VecTotal},col sep=space]{Data/WeightedPartition.txt};
        
        % \addplot 
        % table[x expr={0.001*\thisrow{Weight}))},y expr=\thisrow{Solve},col sep=space]{Data/WeightedPartition.txt};
        
         \legend{\Large {Experimental},\Large {Present implementation} }
        \end{loglogaxis}
        \end{tikzpicture}
        \caption{\textit{Drag crisis:} Variation of drag coefficient $C_d$ with $Re$ for flow past a sphere compared with experimental data \cite{namburi2016crystallographic,achenbach1972experiments}.} 
          \label{fig: Drag}
\end{figure}

==> Plots/balanceFig.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[scale=0.2,every node/.style={scale=0.6} ]
\begin{scope}[shift={(25,0)}]
	\draw[step=4] (0,0) grid +(8,8);
	%\draw[step=2] (4,0) grid +(4,4);
	\draw[step=2] (0,4) grid +(4,4);
	%\draw (0,6) grid +(2,2);
	\draw[fill=cpu1](2,4) grid +(2,2) rectangle (2,4);
\end{scope}

\begin{scope}[shift={(38,0)}]
	\draw[step=4] (0,0) grid +(8,8);
	%\draw[step=2] (4,0) grid +(4,4);
	\draw[step=2] (0,4) grid +(4,4);
	%\draw (0,6) grid +(2,2);
	\draw[fill=cpu1] (2,4) grid +(2,2) rectangle (2,4);
	\draw[fill=cpu2] (0,2) rectangle (2,4); 
	\draw[fill=cpu2] (2,2) rectangle (4,4); 
	\draw[fill=cpu2] (4,2) rectangle (6,4); 	
	\draw[fill=cpu2] (4,4) rectangle (6,6);
	\draw[fill=cpu2] (4,6) rectangle (6,8);
\end{scope}

\begin{scope}[shift={(50,0)}]
	\draw[step=4] (0,0) grid +(8,8);
	\draw[step=2] (4,0) grid +(4,4);
	\draw[step=2] (0,4) grid +(4,4);
	\draw[step=2] (0,0) grid +(4,4);
	\draw[step=2] (4,4) grid +(4,4);
	%\draw (0,6) grid +(2,2);
	\draw[fill=cpu1](2,4) grid +(2,2) rectangle (2,4);
	\draw [fill=gray](2,5) circle (0.2cm);
	\draw [fill=gray](4,5) circle (0.2cm);
	\draw [fill=gray](3,6) circle (0.2cm);
	\draw [fill=gray](3,4) circle (0.2cm);
\end{scope}

\end{tikzpicture}
\caption{Left most figure shows an octree which violates the 2:1 balanced constraint, where the octants that cause the violation is showed in (\textcolor{cpu1}{$\blacksquare$}). In the middle figure auxiliary balanced octants are showed in (\textcolor{cpu2}{$\blacksquare$}), in other words these are the octants needed to remove the balance constraint violation in (\textcolor{cpu1}{$\blacksquare$}). Right most figure shows the constructed octree with auxiliary balanced octants which satisfies the 2:1 balance constraint. The nodes marked by gray circles in the final 2:1 balanced mesh are hanging nodes.  \vspace{1 mm} \label{fig:aux_bal}}
\end{figure}

==> Plots/channelScaling.tex <==
\begin{figure}[tbh]
  \centering
  \begin{tikzpicture}
  \begin{axis}[
  ybar stacked, bar width=5pt,    
  xlabel={number of cores $\rightarrow$},
  ylabel={parallel cost (cores $\cdot$ s) $\rightarrow$ },symbolic x coords={16,32,64,128,256,512,1024,2048,4096,8192},width=9cm,height=5cm,
  xtick = data, 
  ymin=0,
  ymax=0.03,
  x tick label style={rotate=45, anchor=east, align=right},legend pos=north west,grid=major,legend style={at={(0.55,1.0)},
		anchor=south,legend columns=3}]

  % linear
  \addplot [fill=div_d1] [bar shift=-.125cm] table[x={npes} , y expr={\thisrow{topdown_eff}/100.0} ]{Data/strong_effc_p1.tsv};
  \addplot [fill=div_d2] [bar shift=-.125cm]  table[x={npes}, y expr={\thisrow{bottomup_eff}/100.0} ]{Data/strong_effc_p1.tsv};
  \addplot [fill=div_d3] [bar shift=-.125cm]  table[x={npes}, y expr={\thisrow{elemental_eff}/100.0} ]{Data/strong_effc_p1.tsv};
  \addplot [fill=div_d4] [bar shift=-.125cm]  table[x={npes}, y expr={(\thisrow{matvec_eff}-\thisrow{elemental_eff}-\thisrow{bottomup_eff}-\thisrow{topdown_eff})/100.0} ]{Data/strong_effc_p1.tsv};
  \addplot [fill=div_d5] [bar shift=-.125cm] table[x={npes}, y expr={\thisrow{ghostexchange_eff}/100.0} ]{Data/strong_effc_p1.tsv};
  
  \makeatletter
  \newcommand\resetstackedplotsTen{
  \makeatletter
  \pgfplots@stacked@isfirstplottrue
  \makeatother
  \addplot [forget plot,draw=none] coordinates{(16,0) (32,0) (64,0) (128,0) (256,0) (512,0) (1024,0) (2048,0) (4096,0) (8192,0)};
  }
  \makeatother
  \resetstackedplotsTen
  % quadratic
  \addplot [fill=div_d1] [bar shift=+.125cm] table[x={npes} , y expr={\thisrow{topdown_eff}/100.0} ]{Data/strong_effc_p2.tsv};
  \addplot [fill=div_d2] [bar shift=+.125cm]  table[x={npes}, y expr={\thisrow{bottomup_eff}/100.0} ]{Data/strong_effc_p2.tsv};
  \addplot [fill=div_d3] [bar shift=+.125cm]  table[x={npes}, y expr={\thisrow{elemental_eff}/100.0} ]{Data/strong_effc_p2.tsv};
  \addplot [fill=div_d4] [bar shift=+.125cm]  table[x={npes}, y expr={(\thisrow{matvec_eff}-\thisrow{elemental_eff}-\thisrow{bottomup_eff}-\thisrow{topdown_eff})/100.0} ]{Data/strong_effc_p2.tsv};
  \addplot [fill=div_d5] [bar shift=+.125cm] table[x={npes}, y expr={\thisrow{ghostexchange_eff}/100.0} ]{Data/strong_effc_p2.tsv};
  
  \legend{\small top-down, bottom-up, leaf \mvec, malloc, communicate}
  \end{axis}
     \begin{axis}[ axis y line=none,axis x line = none,symbolic x coords={16,32,64,128,256,512,1024,2048,4096,8192},width=9cm,height=5cm,
        xtick = data,ymin=0,ymax=0.03,legend style={at={(0.25,0.75)},
		anchor=south,legend columns=2}] %second axis, function 
      %\addplot[sq_b1,thick]  table[x={npes}, y expr={(\thisrow{matvec(max)} + \thisrow{ghostexchange(max)}) /(\thisrow{matvecNumNodes}/\thisrow{npes})} ]{dat/dkt_matvec_adap_ws_e1_stampede2.dat};
      %\addplot[sq_r1,thick,dashed]  table[x={npes}, y expr={(\thisrow{matvec(max)} + \thisrow{ghostexchange(max)}) /(\thisrow{matvecNumNodes}/\thisrow{npes})} ]{dat/dkt_matvec_adap_ws_e2_stampede2.dat};
      
      \addplot[sq_b1,ultra thick]  table[x={npes}, y expr={(\thisrow{matvec_eff} + \thisrow{ghostexchange_eff})/100.0} ]{Data/strong_effc_p1.tsv};
      \addplot[sq_r1,ultra thick,dashed]  table[x={npes}, y expr={(\thisrow{matvec_eff} + \thisrow{ghostexchange_eff})/100.0} ]{Data/strong_effc_p2.tsv};
      
      \legend{linear,quadratic}
  
%%%    \begin{axis}[ axis y line=none,axis x line = none,symbolic x coords={16,32,64,128,256,512,1024,2048,4096,8192},width=9cm,height=5cm,
%%%         xtick = data,legend pos={north east}] %second axis, function 
%%%       \addplot[sq_b1,thick]  table[x={npes}, y expr={(\thisrow{matvec_eff} + \thisrow{ghostexchange_eff}) /(100.0)} ]{Data/strong_effc_p1.tsv};
%%%       \addplot[sq_r1,thick,dashed]  table[x={npes}, y expr={(\thisrow{matvec_eff} + \thisrow{ghostexchange_eff}) /(100.0)} ]{Data/strong_effc_p2.tsv};
%%%       \legend{linear,quadratic}
%%%   \end{axis}  
  \end{axis}
  \end{tikzpicture}
  \caption{\textit{Strong scaling parallel cost for channel case.} (Run-time) $\times$ (number of cores), per 1K elements in the problem. Evaluated with the 3D Poisson \mvec~ on \Frontera~ supercomputer. Problem size was fixed at 1M elements, or about 810K independent unknowns for linear and 7.4M independent unknowns for quadratic. A flat curve would indicate ideal strong scaling.}
  \label{fig:strong-scaling}
\end{figure}

==> Plots/convergence.tex <==
	\begin{figure}[t!]
		\centering
		\begin{tikzpicture}[scale = 0.99]
		\begin{loglogaxis}[width=\linewidth, height=0.6\linewidth, scaled y ticks=true,xlabel={h},ylabel={$\norm{u - u_{exact}}$},
		legend entries={$L_2(\Omega)$ (voxelated),$L_\infty(\Omega)$ (voxelated),$L_2(\Omega)$ (SBM),$L_\infty(\Omega)$ (SBM),  slope = 1, slope = 2},
		legend style={at={(0.5,-0.25)},anchor=north, nodes={scale=0.65, transform shape}}, 
		legend pos= south east, 
		legend columns=2,
% 		title={(a) $180 \times 180$ linear},
		ymin=1e-10,
% 		ymax=2e-0,
		%xtick={1e-1,7.5e-2,5e-2,2.5e-2,1e-2,7.5e-3,5e-3}
		]
		\addplot table [x expr={1/2^\thisrow{h}},y={L2Omega},col sep=space] {Data/VoxelConvergence.txt};
		\addplot table [x expr={1/2^\thisrow{h}},y={LinfOmega},col sep=space] {Data/VoxelConvergence.txt};
		\addplot table [x expr={1/2^\thisrow{h}},y={L2Omega},col sep=space] {Data/convergence.txt};
		\addplot table [x expr={1/2^\thisrow{h}},y={LinfOmega},col sep=space] {Data/convergence.txt};
		\addplot +[mark=none, red, dashed] [domain=0.001:0.1]{0.04*x^1};
		\addplot +[mark=none, blue, dashed] [domain=0.001:0.1]{0.010*x^2};
		\end{loglogaxis}
		\end{tikzpicture}
		\caption{\textit{Convergence plot}: Figure showing the convergence behaviour for the Poisson operator on a two-dimensional circular disk. \vspace{0 mm}} 
		\label{fig:convergence}
	\end{figure}

==> Plots/memoryBandwidth.tex <==
\begin{figure}[t!]
  \centering
  \begin{tikzpicture}
  \begin{axis}[
  ybar stacked, bar width=5pt,    
  xlabel={Number of nodes $\rightarrow$},
  ylabel={\small{Total time (s) $\rightarrow$} },symbolic x coords={1,2,4},
  width=9cm,height=4cm,
  xtick = data, 
  ymin=0,
  ymax=120,
%   x tick label style={rotate=45, anchor=east, align=right},
  legend pos=north west,grid=major,legend style={at={(0.5,1.05)},
		anchor=south,legend columns=5}]

  % linear
  \addplot [fill=div_d1] [bar shift=-0cm] table[x={Nodes} , y expr={\thisrow{MatAssembly}} ]{Data/NSHT/MemoryBandwidth.txt};
  \addplot [fill=div_d4] [bar shift=-0cm]  table[x={Nodes}, y expr={\thisrow{VecAssembly}}]{Data/NSHT/MemoryBandwidth.txt};
  \addplot [fill=div_d3] [bar shift=-0cm]  table[x={Nodes}, y expr={(\thisrow{Solve} - \thisrow{MatAssembly} - \thisrow{VecAssembly})}]{Data/NSHT/MemoryBandwidth.txt};
   \legend{\small{Matrix Assembly}, \small{Vector Assembly}, \small{Solve}}
 \end{axis}
  
  \end{tikzpicture}
  \caption{\textit{Effect of memory bandwidth\;} Time comparison for different distribution of processor across nodes. Total number of processor was kept constant to 120, whereas the number of processor per node was varied.}
  \label{fig:memBandwidth}
\end{figure}


==> Plots/roofline.tex <==
% \begin{figure}
% \begin{tikzpicture}
% \begin{loglogaxis}[
%     log ticks with fixed point,
%     width=0.99\linewidth,height=5cm,
%     xmax = 11,
%     xmin = 0.001,
%     ymin = 0.1,
%     xlabel = Arithmetic Intensity (AI),
%     ylabel = GFLOP/s
%     % for log axes, x filter operates on LOGS.
%     % and log(x * 1000) = log(x) + log(1000):
%     % x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
% ]
% %L1 bandwidth
% \addplot [mark=square,mark options=solid,mark size = 1pt]table {
% 0.018 6.56
% 0.1 38.13
% 0.21 76.26
% 10 76.26
% };
% \addplot []table {
% 0.001 0.3685
% 0.018 6.56
% };

% %L2 bandwidth
% \addplot [dotted,mark=square,mark options=solid,mark size = 1pt]table {
% 0.036 6.56
% 0.21 38.13
% 0.42 76.27
% 10 76.27
% };
% \addplot [dotted,mark=none]table {
% 0.001 0.18351
% 0.036 6.56
% };

% % L3 bandwidth
% \addplot [dotted,mark=square,mark options=solid,mark size = 1pt]table {
% 0.26 6.56
% 1.5 38.13
% 3.01 76.27
% };
% \addplot [dotted,mark=none]table {
% 0.001 0.02534
% 0.26 6.56
% };

% % DRAM bandwidth
% \addplot [mark=square,mark options=solid,mark size = 1pt]table {
% 0.43 6.56
% 2.52 38.13
% 5.04 76.27
% };
% \addplot [mark=none]table {
% 0.001 0.01515
% 0.43 6.56
% };

% % Scalar Peak line
% \addplot [mark=none]table {
% 0.018 6.56
% 0.036 6.56
% 0.26 6.56
% 0.43 6.56
% 10 6.56
% };

% % Vector add peak
% \addplot [mark=none]table {
% 0.1 38.13
% 0.21 38.13
% 1.5 38.13
% 2.52 38.13
% 10 38.13
% };

% \draw[-] (axis cs:0.001,0.37)  edge  node[sloped, anchor=left, above, text width=2.2cm] {\fontsize{4pt}{4pt}\selectfont{\textbf{L1\;Bandwidth:\;368.5\;GB/s}}} (axis cs:0.018,6.56);
% \draw[dotted] (axis cs:0.001,0.18351)  edge  node[sloped, above, text width=2.2cm] {\fontsize{4pt}{4pt}\selectfont{\textbf{L2\;Bandwidth:\;183.51\;GB/s}}} (axis cs:0.036,6.56);
% \draw[dotted] (axis cs:0.001,0.02534)  edge  node[sloped, above, text width=2.2cm] {\fontsize{4pt}{4pt}\selectfont{\textbf{L3\;Bandwidth:\;25.34\;GB/s}}} (axis cs:0.26,6.56);
% \draw[dotted] (axis cs:0.01,0.1515)  edge  node[sloped, below, text width=2.4cm] {\fontsize{4pt}{4pt}\selectfont{\textbf{DRAM\;Bandwidth:\;15.15\;GB/s}}} (axis cs:0.43,6.56);
% \draw[dotted] (axis cs:0.2,76.26)  edge  node[sloped, above, text width=2.4cm] {\fontsize{4pt}{4pt}\selectfont{\textbf{Vector\;FMA\;Peak:\;76.26\;GFLOP/s}}} (axis cs:2.0,76.26);
% \draw[dotted] (axis cs:0.2,38.13)  edge  node[sloped, above, text width=2.4cm] {\fontsize{4pt}{4pt}\selectfont{\textbf{Vector\;Add\;Peak:\;36.87\;GFLOP/s}}} (axis cs:2.0,38.13);
% \draw[-] (axis cs:0.2,6.56)  edge  node[sloped, above, text width=2.4cm] {\fontsize{4pt}{4pt}\selectfont{\textbf{Scalar\;Add\;Peak:\;6.55\;GFLOP/s}}} (axis cs:2.0,6.56);
% \draw[dashed,ao] (axis cs:0.001,0.060)  edge  node[sloped, above, text width=2.2cm] {\fontsize{4pt}{4pt}\selectfont{\textbf{Achieved\;Bandwidth:\;60GB/s}}} (axis cs:0.08,4.8);
% \draw[dashed,ao] (axis cs:0.001,0.060) --  (axis cs:1.0,60.0);
% % \node[draw] at (axis cs:0.001,0.37) 


% % \draw[-] (axis cs:0.000428,0.158)  edge  node[sloped, anchor=center, above, text width=2.2cm] {\tiny{L1 Bandwidth: 368.5 GB/s}} (axis cs:0.018,6.56);
% % \draw[->] (0,-1.2) -- (0,4.2) node[above] {$f(x)$};
% % \pgfplotsset{
% %     after end axis/.code={
% %         \node[red] at (axis cs:0.121,5.557){};
% %     }
% % }
% % \node [red,thick] at (axis cs:0.121,5.557) {$\lozenge$};
% % \node [red,thick] at (axis cs:0.121,6.84) {$\triangle$};
% \node [isosceles triangle,draw,red,thick,minimum size=1pt,scale = 0.3] at (axis cs:0.121,6.84) {};
% \node [circle,draw,red,thick, minimum size=1pt,scale = 0.3] at (axis cs:0.121,5.557){};

% \node [isosceles triangle,draw,blue,thick,minimum size=1pt,scale = 0.3] at (axis cs:0.0012,90) {}; 
% \node [circle,draw,blue,thick, minimum size=1pt,scale = 0.3] at (axis cs:0.0012,60){};
% \node [anchor=west] at (axis cs:0.00125,60) {\tiny{Linear: 65K elements}};
% \node [anchor=west] at (axis cs:0.00125,90) {\tiny{Linear: 525K elements}};

% \node [isosceles triangle,draw,red,thick,minimum size=1pt,scale = 0.3] at (axis cs:0.012,90) {}; 
% \node [circle,draw,red,thick, minimum size=1pt,scale = 0.3] at (axis cs:0.012,60){};
% \node [anchor=west] at (axis cs:0.0125,60) {\tiny{Quad: 65K elements}};
% \node [anchor=west] at (axis cs:0.0125,90) {\tiny{Quad: 525K elements}};


% % \node[] at (axis cs:0.1,91){Linear}

% \node [isosceles triangle,draw,blue,thick,minimum size=1pt,scale = 0.3] at (axis cs:0.072,4.261) {};
% \node [circle,draw,blue,thick, minimum size=1pt,scale = 0.3] at (axis cs:0.072,3.646){};
% \end{loglogaxis}
% \end{tikzpicture}
% \caption{\added{Figure showing roofline plot for the Poisson ~\mvec~ for linear and quadratic basis function for two different meshes on ~\Frontera. The plot was generated using Intel Advisor. The green dashed line shows the achieved bandwidth from our code. All values reported in the plot corresponds to double precision floating point operations.}}
% \label{fig:roofline}
% \end{figure}

\begin{figure}
\centering
\begin{tikzpicture}
\begin{loglogaxis}[
    log ticks with fixed point,
    width=0.95\linewidth,height=5.0cm,
    xmax = 1000,
    xmin = 0.001,
    ymax = 600,
    ymin = 0.01,
    xlabel = FLOP/Byte (Arithmetic Intensity),
    ylabel = GFLOP/s
    % for log axes, x filter operates on LOGS.
    % and log(x * 1000) = log(x) + log(1000):
    % x filter/.code=\pgfmathparse{#1 + 6.90775527898214},
]
%L1 bandwidth
% \addplot [mark=square,mark options=solid,mark size = 1pt]table {
% 0.018 6.57
% 0.1 38.22
% 0.21 76.44
% 10 76.44
% };
% \addplot []table {
% 0.001 0.3685
% 0.018 6.57
% };
%L2 bandwidth
% \addplot [dotted,mark=square,mark options=solid,mark size = 1pt]table {
% 0.036 6.57
% 0.21 38.22
% 0.42 76.44
% 10 76.44
% };
% \addplot [dotted,mark=none]table {
% 0.001 0.18351
% 0.036 6.57
% };
%L3 bandwidth
% \addplot [dotted,mark=square,mark options=solid,mark size = 1pt]table {
% 0.26 6.57
% 1.5 38.22
% 3.01 76.44
% };
% \addplot [dotted,mark=none]table {
% 0.001 0.02534
% 0.26 6.57
% };
%DRAM bandwidth
% \addplot [mark=square,mark options=solid,mark size = 1pt]table {
% 0.43 6.57
% 2.52 38.22
% 5.04 76.44
% };
% \addplot [mark=none]table {
% 0.001 0.01515
% 0.43 6.57
% };
% %Scalar Peak line
% \addplot [mark=none]table {
% 0.018 6.57
% 0.036 6.57
% 0.26 6.57
% 0.43 6.57
% 10 6.57
% };
% Vector add peak
% \addplot [mark=none]table {
% 0.1 38.22
% 0.21 38.22
% 1.5 38.22
% 2.52 38.22
% 10 38.22
% };

% \draw[-] (axis cs:0.001, 0.36899)  edge  node[sloped, anchor=left, above, text width=2.2cm] {\fontsize{5pt}{4pt}\selectfont{\textbf{L1\;Bandwidth:\;368.99\;GB/s}}} (axis cs:0.41, 152.87);
 \draw[-] (axis cs:0.001, 0.36899)  edge  node[sloped, anchor=left, above, text width=2.2cm, yshift=-0.05cm] {\fontsize{5pt}{4pt}\selectfont{\textbf{L1\;Bandwidth:\;368.99\;GB/s}}} (axis cs:0.1, 38.22);
% dashed line, 
\draw[dotted,thick] (axis cs:0.1, 38.22)  edge  node[sloped, anchor=left, above, text width=2.2cm] {} (axis cs:0.41, 152.87);
\draw[dotted,thick] (axis cs:0.001, 0.11737)  edge  node[sloped, anchor=left,xshift=-0.8cm, yshift=-0.05cm, above, text width=2.2cm] {\fontsize{5pt}{4pt}\selectfont{\textbf{L2\;Bandwidth:\;117.37\;GB/s}}} (axis cs:1.3, 152.87);

\draw[dotted,thick] (axis cs:0.001, 0.02569)  edge  node[sloped, anchor=left,xshift=-1.2cm, yshift=-0.05cm, above, text width=2.2cm] {\fontsize{5pt}{4pt}\selectfont{\textbf{L3\;Bandwidth:\;25.69\;GB/s}}} (axis cs:5.95, 152.87);
%\draw[-] (axis cs:0.001, 0.01516)  edge  node[sloped, below, text width=2.2cm] {\fontsize{5pt}{4pt}\selectfont{\textbf{DRAM\;Bandwidth:\;15.16\;GB/s}}} (axis cs:10.08, 152.87);

\draw[-] (axis cs:0.001, 0.01516)  edge  node[sloped, below,xshift=-1.2cm, yshift=0.05cm, text width=2.2cm] {\fontsize{5pt}{4pt}\selectfont{\textbf{DRAM\;Bandwidth:\;15.16\;GB/s}}} (axis cs:2.52, 38.22);

\draw[dotted,thick] (axis cs:2.52, 38.22)  edge  node[sloped, below, text width=2.2cm] {} (axis cs:10.08, 152.87);

\draw[dotted,thick] (axis cs:0.41, 152.87)  edge  node[sloped, above, text width=2.2cm,xshift=0.2cm, yshift=-0.05cm]{\fontsize{5pt}{4.2pt}\selectfont{\textbf{SP\;FMA\;Peak:\;152.87\;GFLOP/s}}} (axis cs:1000, 152.87);

\draw[dotted,thick] (axis cs:0.21, 76.44)  edge  node[sloped, above, text width=2.2cm,xshift=0.7cm,yshift=-0.05cm] {\fontsize{5pt}{4.2pt}\selectfont{\textbf{DP\;FMA\;Peak:\;76.44\;GFLOP/s}}} (axis cs:1000, 76.44);

\draw[-] (axis cs:0.1, 38.22)  edge  node[sloped, above, text width=2.2cm,xshift=0.8cm,yshift=-0.05cm] {\fontsize{5pt}{4.2pt}\selectfont{\textbf{DP\;Add\;Peak:\;38.22\;GFLOP/s}}} (axis cs:1000, 38.22);

\draw[dotted,thick] (axis cs:0.018, 6.57)  edge  node[sloped, above, text width=2.2cm,xshift=1.0cm,yshift=-0.05cm] {\fontsize{5pt}{4.2pt}\selectfont{\textbf{Scalar\;Add\;Peak:\;6.57\;GFLOP/s}}} (axis cs:1000,6.57);

\draw[fill=red!20,fill opacity=0.2] (axis cs:0.001, 0.001) -- (axis cs:0.001, 0.36899) --  (axis cs:0.1, 38.22) -- (axis cs:1000, 38.22) -- (axis cs:1000, 0.001) -- (axis cs:0.001, 0.001);

% \node [circle,fill=red,fill opacity=0.4,draw,red,thick,minimum size=1pt,scale = 0.5] at (axis cs:0.161,1.062) {};
% \node [mark=square,fill=blue,fill opacity=0.4,draw,blue,thick,minimum size=1pt,scale = 0.5] at (axis cs:0.079,1.614) {};
% \node [diamond,fill=green,fill opacity=0.4,draw,green,thick,minimum size=1pt,scale = 0.5] at (axis cs:0.083,5.053) {};
\node [circle,fill=none,fill opacity=0.4,draw,red, thick,minimum size=1pt,scale=0.5] at (axis cs:0.072,4.261) {};
\node [mark=square,fill=none,draw,blue,thick,minimum size=1pt,scale=0.5] at (axis cs:0.072,3.646){};

% \node [isosceles triangle,draw,blue,thick,minimum size=1pt,scale = 0.3] at (axis cs:0.0012,90) {}; 
% \node [circle,draw,blue,thick, minimum size=1pt,scale = 0.3] at (axis cs:0.0012,60){};
% \node [anchor=west] at (axis cs:0.00125,60) {\tiny{Linear: 65K elements}};
% \node [anchor=west] at (axis cs:0.00125,90) {\tiny{Linear: 525K elements}};
\end{loglogaxis}
\node [circle,fill=none,fill opacity=0.4,draw,red, thick,minimum size=1pt,scale=0.5] at (-0.,-1.2) {}; \node at (1.4,-1.2) {65K elements};

% \node [mark=square,fill=blue,fill opacity=0.4,draw,blue,thick,minimum size=1pt,scale=0.5] at (3.2,-1.2) {} ; \node at (3.7,-1.2) {AFM};
\node [mark=square,fill=none,draw,blue,thick,minimum size=1pt,scale=0.5] at (4.5,-1.2) {} ; \node at (5.8,-1.2) {525K elements};
\end{tikzpicture}
\caption{Figure showing roofline plot for the \mvec{} for linear basis function for two different meshes on \Frontera{}. The plot was generated using Intel Advisor.}
\label{fig:roofline}
\end{figure}

==> Plots/sphereDragLinear.tex <==
\begin{figure}[t!]
\centering
    \begin{tikzpicture}
      \begin{semilogxaxis}[
          width=\linewidth, % Scale the plot to \linewidth
          %grid=major, % Display a grid
          %grid style={line width=.1pt, draw=gray!50}, % Set the style
          xlabel=$Re$, % Set the labels
          ylabel=$C_d$,
        %   log y ticks with fixed point,
         ymax = 0.6,
          ymin =  1E-2,
          xmin = 1000,
          xmax = 5E6,
        legend style={at={(0,0.02)},anchor= south west,legend columns=1}, % Put the legend below the plot
          x tick label style={rotate=0,anchor=north} % Display labels sideways
        ]
        \addplot[mark=none,color = black,ultra thick,dashdotted] 
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/DragCrisis/Morris.txt};
        \addplot[mark=none,color = black,ultra thick] 
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/DragCrisis/Almedij.txt};
        \addplot[only marks,mark=x,color=black,thick] 
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/DragCrisis/Bakic.txt};
        \addplot[only marks,mark=diamond ,color=black,thick] 
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/DragCrisis/Achenbach.txt};
        % \addplot[only marks,mark=square ,color=black]
        % table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/DragCrisis/Prandtl.txt};
        \addplot[only marks,mark=square ,mark size=3pt,color=cyan,ultra thick]
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/DragCrisis/LBMMedium.txt};
        \addplot[only marks,mark=square ,mark size=3pt,color=blue,thick]
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/DragCrisis/LBMFine.txt};
        \addplot[only marks,mark=o,mark size=4pt,color=red,ultra thick] 
        table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{Data/Computation.txt};
         \legend{\small {Almedij~\cite{almedeij2008drag}},\small {Morris ~\cite{morrison2013introduction}},\small{Bakic ~\cite{bakic2003experimental}},\small{Achenbach~\cite{achenbach1972experiments}},\small{LBM Medium~\cite{geier2017parametrization}},
         \small{LBM Fine~\cite{geier2017parametrization}},\small{Present work}}
        \end{semilogxaxis}
        \end{tikzpicture}
           \caption{\added{\textit{Drag crisis:} Plot of drag crisis on a semi-log scale. We compare our result with the other experimental and numerical results. We can see that our result is in good agreement with the experimental and numerical results.}} 
          \label{fig: SphereDragHighRe}
          \vspace{2 mm}
     
\end{figure}

% \begin{figure}[t!]
% \centering
% \begin{tikzpicture}
%       \begin{semilogxaxis}[
%           width=0.5\linewidth, % Scale the plot to \linewidth
%           %grid=major, % Display a grid
%           %grid style={line width=.1pt, draw=gray!50}, % Set the style
%           xlabel=$Re$, % Set the labels
%           ylabel=$C_d$,
%         %   log y ticks with fixed point,
%          ymax = 0.6,
%           ymin =  1E-2,
%           xmin = 1000,
%           xmax = 5E6,
%         legend style={at={(0,0.02)},anchor= south west,legend columns=1}, % Put the legend below the plot
%           x tick label style={rotate=0,anchor=north} % Display labels sideways
%         ]
%         \addplot[mark=none,color = black,ultra thick,dashdotted] 
%         table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{data_files/Sphere/Morris.txt};
%         \addplot[mark=none,color = black,ultra thick] 
%         table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{data_files/Sphere/Almedij.txt};
%         \addplot[only marks,mark=x,color=black,thick] 
%         table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{data_files/Sphere/Bakic.txt};
%         \addplot[only marks,mark=diamond ,color=black,thick] 
%         table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{data_files/Sphere/Achenbach.txt};
%         % \addplot[only marks,mark=square ,color=black,thick] 
%         % table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{data_files/Sphere/Prandtl.txt};
%         \addplot[only marks,mark=pentagon ,mark size=3pt,color=blue,thick]
%         table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{data_files/Sphere/LBM.txt};
%         \addplot[only marks,mark=o,mark size=4pt,color=red,ultra thick] 
%         table[x expr={\thisrow{Re}))},y expr=\thisrow{Drag},col sep=comma]{data_files/Sphere/Computation.txt};
%          \legend{\small {Almedij},\small {Morris},\small{Bakic},\small{Achenbach},\small{LBM},\small{Present work}}
%         \end{semilogxaxis}
%         \end{tikzpicture}
%         \caption{\textit{Drag crisis:} Variation of drag coefficient $C_d$ with $Re$ for flow past a sphere compared with experimental data \cite{namburi2016crystallographic,achenbach1972experiments}. Notice that the $\mathrm{x}$-axis is $\log(Re)$ representing variation for a wide range of $Re$ number spanning multiple regimes (from laminar to fully developed turbulence) each with distinct flow physics.} 
%           \label{fig: SphereDragHighRe}
% \end{figure}

==> Plots/sphereScaling.tex <==
%Strong scaling

%%%
%%% Strong scaling
%%%
\begin{figure}[tbh]
  \centering
  \begin{tikzpicture}
  \begin{axis}[
  ybar stacked, bar width=5pt,    
  xlabel={Number of cores $\rightarrow$},
  ylabel={\small{Parallel cost (cores $\cdot$ s) $\rightarrow$} },symbolic x coords={224,448,896,1792,3584,7168},width=9cm,height=4cm,
  xtick = data, 
  ymin=0,
  ymax=2.8,
%   x tick label style={rotate=45, anchor=east, align=right},
  legend pos=north west,grid=major,legend style={at={(0.5,1.0)},
		anchor=south,legend columns=5}]

  % linear
  \addplot [fill=div_d1] [bar shift=-.125cm] table[x={npes} , y expr={\thisrow{topdown(mean)}*\thisrow{npes}/2240} ]{Data/SphereScaling/Strong/sphereLinear.txt};
  \addplot [fill=div_d2] [bar shift=-.125cm]  table[x={npes}, y expr={\thisrow{bottomup(mean)}*\thisrow{npes}/2240} ]{Data/SphereScaling/Strong/sphereLinear.txt};
  \addplot [fill=div_d3] [bar shift=-.125cm]  table[x={npes}, y expr={\thisrow{elemental(mean)}*\thisrow{npes}/2240} ]{Data/SphereScaling/Strong/sphereLinear.txt};
  \addplot [fill=div_d4] [bar shift=-.125cm]  table[x={npes}, y expr={((\thisrow{matvec(mean)}-\thisrow{elemental(mean)}-\thisrow{bottomup(mean)}-\thisrow{topdown(mean)})*\thisrow{npes})/2240} ]{Data/SphereScaling/Strong/sphereLinear.txt};
  \addplot [fill=div_d5] [bar shift=-.125cm] table[x={npes}, y expr={\thisrow{ghostexchange(mean)}*\thisrow{npes}/2240} ]{Data/SphereScaling/Strong/sphereLinear.txt};
  
  \makeatletter
  \newcommand\resetstackedplotsSix{
  \makeatletter
  \pgfplots@stacked@isfirstplottrue
  \makeatother
  \addplot [forget plot,draw=none] coordinates{(224,0) (448,0) (896,0) (1792,0) (3584,0) (7168,0)};
 }
  \makeatother
  \resetstackedplotsSix
  % quadratic
  \addplot [fill=div_d1] [bar shift=.125cm] table[x={npes} , y expr={\thisrow{topdown(mean)}*\thisrow{npes}/2240} ]{Data/SphereScaling/Strong/sphereQuadratic.txt};
  \addplot [fill=div_d2] [bar shift=.125cm]  table[x={npes}, y expr={\thisrow{bottomup(mean)}*\thisrow{npes}/2240} ]{Data/SphereScaling/Strong/sphereQuadratic.txt};
  \addplot [fill=div_d3] [bar shift=.125cm]  table[x={npes}, y expr={\thisrow{elemental(mean)}*\thisrow{npes}/2240} ]{Data/SphereScaling/Strong/sphereQuadratic.txt};
  \addplot [fill=div_d4] [bar shift=.125cm]  table[x={npes}, y expr={((\thisrow{matvec(mean)}-\thisrow{elemental(mean)}-\thisrow{bottomup(mean)}-\thisrow{topdown(mean)})*\thisrow{npes})/2240} ]{Data/SphereScaling/Strong/sphereQuadratic.txt};
  \addplot [fill=div_d5] [bar shift=.125cm] table[x={npes}, y expr={\thisrow{ghostexchange(mean)}*\thisrow{npes}/2240} ]{Data/SphereScaling/Strong/sphereQuadratic.txt};
  
  \legend{\small{top-down}, \small{bottom-up}, \small{leaf \mvec}, \small{malloc}, \small{communicate}}
  \end{axis}
%      \begin{axis}[ axis y line=none,axis x line = none,symbolic x coords={16,32,64,128,256,512,1024,2048,4096,8192},width=9cm,height=5cm,
%         xtick = data,ymin=0,ymax=0.03,legend style={at={(0.25,0.75)},
% 		anchor=south,legend columns=2}] %second axis, function 
%       %\addplot[sq_b1,thick]  table[x={npes}, y expr={(\thisrow{matvec(max)} + \thisrow{ghostexchange(max)}) /(\thisrow{matvecNumNodes}/\thisrow{npes})} ]{dat/dkt_matvec_adap_ws_e1_stampede2.dat};
%       %\addplot[sq_r1,thick,dashed]  table[x={npes}, y expr={(\thisrow{matvec(max)} + \thisrow{ghostexchange(max)}) /(\thisrow{matvecNumNodes}/\thisrow{npes})} ]{dat/dkt_matvec_adap_ws_e2_stampede2.dat};
      
%       \addplot[sq_b1,ultra thick]  table[x={npes}, y expr={(\thisrow{matvec_eff} + \thisrow{ghostexchange_eff})/100.0} ]{Data/strong_effc_p1.tsv};
%       \addplot[sq_r1,ultra thick,dashed]  table[x={npes}, y expr={(\thisrow{matvec_eff} + \thisrow{ghostexchange_eff})/100.0} ]{Data/strong_effc_p2.tsv};
      
%       \legend{linear,quadratic}
  
    \begin{axis}[ axis y line=none,axis x line = none,symbolic x coords={224,448,896,1792,3584,7168},width=9cm,height=4cm,xtick = data,legend pos={north west},legend columns=2,
    ymin=0,
  ymax=2.8] %second axis, function 
      \addplot[sq_b1,ultra thick]  table[x={npes}, y expr={((\thisrow{matvec(mean)} + \thisrow{ghostexchange(mean)})*\thisrow{npes}) /(2240)} ]{Data/SphereScaling/Strong/sphereLinear.txt};
      \addplot[sq_r1,ultra thick,dashed]  table[x={npes}, y expr={((\thisrow{matvec(mean)} + \thisrow{ghostexchange(mean)})*\thisrow{npes}) /(2240)} ]{Data/SphereScaling/Strong/sphereQuadratic.txt};
      \legend{\small{linear},\small{quadratic}}
  \end{axis}  
%   \end{axis}
  \end{tikzpicture}
  \caption{\textit{Strong scaling for sphere case:\;} Parallel cost evaluated on \Frontera~ supercomputer. Problem size was fixed at 17.5 M elements(17.4M unknowns for linear and 139.7M unknowns for quadratic)}
  \label{fig:strong-scalingSphere}
\end{figure}

\begin{figure}[tbh]
  \centering
  \begin{tikzpicture}
  \begin{axis}[
  ybar stacked, bar width=5pt,    
  xlabel={Number of cores $\rightarrow$},
  ylabel={Time (s) $\rightarrow$ },symbolic x coords={28,224,1792,14336},width=9cm,height=4cm,
  xtick = data, 
  ymin=0,
  ymax=3.5,
%   x tick label style={rotate=45, anchor=east, align=right},
  legend pos=north west,grid=major,legend style={at={(0.5,1.0)},
		anchor=south,legend columns=5}]

  % linear
  \addplot [fill=div_d1] [bar shift=-.125cm] table[x={npes} , y expr={\thisrow{topdown(mean)}} ]{Data/SphereScaling/Weak/sphereLinear.txt};
  \addplot [fill=div_d2] [bar shift=-.125cm]  table[x={npes}, y expr={\thisrow{bottomup(mean)}} ]{Data/SphereScaling/Weak/sphereLinear.txt};
  \addplot [fill=div_d3] [bar shift=-.125cm]  table[x={npes}, y expr={\thisrow{elemental(mean)}} ]{Data/SphereScaling/Weak/sphereLinear.txt};
  \addplot [fill=div_d4] [bar shift=-.125cm]  table[x={npes}, y expr={((\thisrow{matvec(mean)}-\thisrow{elemental(mean)}-\thisrow{bottomup(mean)}-\thisrow{topdown(mean)}))} ]{Data/SphereScaling/Weak/sphereLinear.txt};
  \addplot [fill=div_d5] [bar shift=-.125cm] table[x={npes}, y expr={\thisrow{ghostexchange(mean)}} ]{Data/SphereScaling/Weak/sphereLinear.txt};
  
  \makeatletter
  \newcommand\resetstackedplotsSeven{
  \makeatletter
  \pgfplots@stacked@isfirstplottrue
  \makeatother
  \addplot [forget plot,draw=none] coordinates{(28,0) (224,0) (1792,0) (14336,0)};
 }
  \makeatother
  \resetstackedplotsSeven
  % quadratic
 \addplot [fill=div_d1] [bar shift=.125cm] table[x={npes} , y expr={\thisrow{topdown(mean)}} ]{Data/SphereScaling/Weak/sphereQuadratic.txt};
  \addplot [fill=div_d2] [bar shift=.125cm]  table[x={npes}, y expr={\thisrow{bottomup(mean)}} ]{Data/SphereScaling/Weak/sphereQuadratic.txt};
  \addplot [fill=div_d3] [bar shift=.125cm]  table[x={npes}, y expr={\thisrow{elemental(mean)}} ]{Data/SphereScaling/Weak/sphereQuadratic.txt};
  \addplot [fill=div_d4] [bar shift=.125cm]  table[x={npes}, y expr={((\thisrow{matvec(mean)}-\thisrow{elemental(mean)}-\thisrow{bottomup(mean)}-\thisrow{topdown(mean)}))} ]{Data/SphereScaling/Weak/sphereQuadratic.txt};
  \addplot [fill=div_d5] [bar shift=.125cm] table[x={npes}, y expr={\thisrow{ghostexchange(mean)}} ]{Data/SphereScaling/Weak/sphereQuadratic.txt};
  
  \legend{\small{top-down},\small{bottom-up},\small{leaf \mvec},\small{ malloc},\small{communicate}}
  \end{axis}
  %%% Line
    \begin{axis}[ axis y line=none,axis x line = none,symbolic x coords={28,224,1792,14336},width=8.8cm,height=4cm,xtick = data,legend pos={north west},legend columns=2,
    ymin=0,
  ymax=3.5] %second axis, function 
      \addplot[sq_b1,ultra thick]  table[x={npes}, y expr={((\thisrow{matvec(mean)} + \thisrow{ghostexchange(mean)})} ]{Data/SphereScaling/Weak/sphereLinear.txt};
      \addplot[sq_r1,ultra thick,dashed]  table[x={npes}, y expr={((\thisrow{matvec(mean)} + \thisrow{ghostexchange(mean)})} ]{Data/SphereScaling/Weak/sphereQuadratic.txt};
      \legend{\small{linear},\small{quadratic}}
  \end{axis}  
  \end{tikzpicture}
  \caption{\textit{Weak scaling run time for sphere case:\;} Mean Execution time of 100 \mvec~  on Frontera supercomputer, for a fixed grain size of about 10K elements per core.}
  \label{fig:weak-scalingSphere}
\end{figure}

==> Plots/traversal.tex <==

 \begin{figure}[t!]
  \begin{tikzpicture}[scale=0.18,every node/.style={scale=0.6} ]
	\tikzstyle{edge from parent}=[black,->,shorten <=1pt,>=stealth',semithick,draw]
	\tikzstyle{level 1}=[sibling distance=8mm]
	\tikzstyle{level 2}=[sibling distance=6mm]
	\tikzstyle{level 3}=[sibling distance=4mm]
		
		\begin{scope}[shift={(0,0)}]
		\draw[step=10] (0,0) grid +(10,10);
		%\draw[step=2.5] (5,0) grid +(5,5);
		%\draw[step=2.5] (0,5) grid +(5,5);
		\def \r{0.12}
		\foreach \x in {0,2.5,5}{
			\foreach \y in {0,2.5,5}{
				\draw[red,fill=red] (\x,\y) circle (\r);
			}
		}
		\foreach \x in {5,7.5,10}{
			\foreach \y in {5,7.5,10}{
				\draw[red,fill=red] (\x,\y) circle (\r);
			}
		}
		\foreach \x in {0,1.25,2.5,3.75}{
			\foreach \y in {6.25,7.5,8.75,10}{
				\draw[blue,fill=blue] (\x,\y) circle (\r);
			}
		}	
		\foreach \x in {6.25,7.5,8.75,10}{
			\foreach \y in {0,1.25,2.5,3.75}{
				\draw[blue,fill=blue] (\x,\y) circle (\r);
			}
		}
		\end{scope}
		
		\begin{scope}[shift={(15,0)}]
		\draw[step=5] (0,0) grid +(10,10);
		%\draw[step=2.5] (5,0) grid +(5,5);
		%\draw[step=2.5] (0,5) grid +(5,5);
		\def \r{0.1}
		\foreach \x in {0.4,2.5,4.6,5.4}{
			\foreach \y in {0.4,2.5,4.6,5.4}{
				\draw[red,fill=red] (\x,\y) circle (\r);
			}
		}
		\foreach \x in {4.6,5.4,7.5,9.6}{
			\foreach \y in {4.6,5.4,7.5,9.6}{
				\draw[red,fill=red] (\x,\y) circle (\r);
			}
		}
		\foreach \x in {0,1.25,2.5,3.75}{
			\foreach \y in {6.25,7.5,8.75,10}{
				\draw[blue,fill=blue] (\x,\y) circle (\r);
			}
		}	
		\foreach \x in {6.25,7.5,8.75,10}{
			\foreach \y in {0,1.25,2.5,3.75}{
				\draw[blue,fill=blue] (\x,\y) circle (\r);
			}
		}
		\end{scope}
		
		\begin{scope}[shift={(30,0)}]
		\draw[step=5] (0,0) grid +(10,10);
	    \draw[step=2.5] (5,0) grid +(5,5);
		\draw[step=2.5] (0,5) grid +(5,5);
		\def \r{0.1}
		
		\foreach \x in {0.4,2.5,4.6,5.4}{
			\foreach \y in {0.4,2.5,4.6,5.4}{
				\draw[red,fill=red] (\x,\y) circle (\r);
			}
		}
		\foreach \x in {4.6,5.4,7.5,9.6}{
			\foreach \y in {4.6,5.4,7.5,9.6}{
				\draw[red,fill=red] (\x,\y) circle (\r);
			}
		}
		
		\foreach \x in {0.4,1.25,2.1,2.9,3.35,4.15}{
			\foreach \y in {6.25,7.1,7.9,8.75,9.6}{
				\draw[blue,fill=blue] (\x,\y) circle (\r);
			}
		}	
		\foreach \x in {6.25,7.1,7.9,8.75,9.6}{
			\foreach \y in {0.4,1.25,2.1,2.9,3.75}{
				\draw[blue,fill=blue] (\x,\y) circle (\r);
			}
		}
		
		\end{scope}
		\draw[->] (11,7.5) -- node[above] {top} node[below] {down} (14,7.5);
		\draw[->] (14,2.5) -- node[above] {bottom} node[below] {up} (11,2.5);	
		
		\draw[->] (26,7.5) -- node[above] {top} node[below] {down} (29,7.5);
		\draw[->] (29,2.5) -- node[above] {bottom} node[below] {up} (26,2.5);	
		
		\end{tikzpicture} 
		%\vfill
		
% 		\begin{tikzpicture}[scale=0.9, level distance=8mm,emph/.style={edge from parent/.style={red,->,shorten <=1pt,>=stealth',very thick,draw}},norm/.style={edge from parent/.style={black,->,shorten <=1pt,>=stealth',semithick,draw}}]
%     	\tikzstyle{edge from parent}=[black,->,shorten <=1pt,>=stealth',semithick,draw]
%     	\tikzstyle{level 1}=[sibling distance=8mm]
%     	\tikzstyle{level 2}=[sibling distance=6mm]
%     	\tikzstyle{level 3}=[sibling distance=4mm]
    	
%     	\node[fill=red!30,rounded corners] {root}
%     	child[emph] { node[fill=blue!30,rounded corners] {nl}
%     		child[norm] { node[fill=green!30,rounded corners] {a}}
%     		child[emph] { node[fill=green!30,rounded corners] {b}
%     			%child[norm] { node[fill=green!30,rounded corners] {b}}
%     			%child[norm] { node[fill=green!30,rounded corners] {c}}
%     			%child[emph] { node[draw=red,very thick,fill=green!30,rounded corners] {d}}
%     			%child[norm] { node[fill=green!30,rounded corners] {e}}
%     		}
%     		child[norm] { node[fill=green!30,rounded corners] {f}}
%     		child[norm] { node[fill=green!30,rounded corners] {g}}
%     	}
%     	child { node[fill=green!30,rounded corners] {h}}
%     	child { node[fill=green!30,rounded corners] {i}}
%     	child { node[fill=blue!30,rounded corners] {nl}
%     		child { node[fill=green!30,rounded corners] {j}}
%     		child { node[fill=green!30,rounded corners] {k}}
%     		child { node[fill=green!30,rounded corners] {l}}
%     		child { node[fill=green!30,rounded corners] {m}}
%     	};
    	
%     	%% Draw levels axis ...
%     	\draw[->] (-3,0) -- (-3,-2);		
%     	\draw[snake=ticks,segment length=0.95cm] (-3,0) -- (-3,-2);
    	
%     	\draw (-2.8,0) node {$0$}
%     	(-2.8,-0.8) node {$1$}
%     	(-2.8,-1.6) node {$2$};
%     	%(-2.8,-2.4) node {$3$};
%     	\draw (-3.3,-1.6) node [rotate=90] {$level$};		
%     	%\draw (3,-2.9) node {$\mathcal{R}$};
	
% 	    \end{tikzpicture}
		
	\caption{Illustration of top-down \& bottom-up tree traversals for a $2D$ tree with quadratic element order. The leftmost figure depicts the unique shared nodes (nodes are color-coded based on level), as we perform top-down traversal nodes shared across children of the parent get duplicated for each bucket recursively, once leaf node is reached it might be missing elemental local nodes, which can be interpolated from immediate parent (see the rightmost figure). After elemental local node computations, bottom-up traversal performed while merging the nodes duplicated in the top-down traversal.\vspace{2 mm}
	    \label{fig:traversal}
	}
\end{figure}
